Decay constants and mixing parameters in a relativistic model for q\barQ system

We extend our recent work, in which the Dirac equation with a ``(asymptotically free) Coulomb + (Lorentz scalar $\gamma_0\sigma r$) linear '' potential is used to obtain the light quark wavefunction for $q\bar Q$ mesons in the limit $m_Q\to \infty$, to estimate the decay constant $f_P$ and the mixing parameter $B$ of the pseudoscalar mesons. We compare our results for the evolution of $f_P$ and $B$ with the meson mass $M_P$ to the non-relativistic formulas for these quantities and show that there is a significant correction in the subasymptotic region. For $\sigma =0.14{{\rm ~GeV}}^{-2}$ and $\lms =0.240{\rm ~GeV}$ we obtain: $f_D =0.371\; ,\; f_{D_s}=0.442\; ,\; f_B=0.301\; ,\; f_{B_s}=0.368 {\rm ~GeV}$ and $B_D=0.88\; ,\; B_{D_s}=0.89\; ,\; B_B=0.95\; ,\; B_{B_s}=0.96\; ,\;$ and $B_K=0.60$.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,233.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,233){\makebox(0,0)[r]{0}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,353){\makebox(0,0)[r]{0.05}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,472){\makebox(0,0)[r]{0.1}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{0.15}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,712){\makebox(0,0)[r]{0.2}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.25}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){1}}
\put(302.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){2}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,68){\makebox(0,0){3}}
\put(554.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){4}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){5}}
\put(806.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){6}}
\put(932.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){7}}
\put(1058.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){8}}
\put(1184.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,68){\makebox(0,0){9}}
\put(1310.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$r \; ({\rm GeV}^{-1})$}}
\put(806,877){\makebox(0,0){Figure 1}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$N\chi (r)$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,649){\usebox{\plotpoint}}
\put(176,649){\usebox{\plotpoint}}
\put(176,649){\usebox{\plotpoint}}
\put(176,636.67){\rule{0.241pt}{0.400pt}}
\multiput(176.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,638.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(177,637){\usebox{\plotpoint}}
\put(177,630.67){\rule{0.241pt}{0.400pt}}
\multiput(177.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,632.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(178,631){\usebox{\plotpoint}}
\put(178,626.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,628.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(179.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(179.0,625.0){\usebox{\plotpoint}}
\put(180,621.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(181,619.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.67,618){\rule{0.400pt}{0.482pt}}
\multiput(181.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,621.0){\usebox{\plotpoint}}
\put(183,615.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,614.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.67,613){\rule{0.400pt}{0.482pt}}
\multiput(184.17,614.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186,611.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.67,610){\rule{0.400pt}{0.482pt}}
\multiput(186.17,611.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188,608.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.67,607){\rule{0.400pt}{0.482pt}}
\multiput(188.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.67,605){\rule{0.400pt}{0.482pt}}
\multiput(189.17,606.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(191,603.17){\rule{0.482pt}{0.400pt}}
\multiput(191.00,604.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.67,601){\rule{0.400pt}{0.482pt}}
\multiput(192.17,602.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194,599.17){\rule{0.482pt}{0.400pt}}
\multiput(194.00,600.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(195.67,597){\rule{0.400pt}{0.482pt}}
\multiput(195.17,598.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(197,595.17){\rule{0.482pt}{0.400pt}}
\multiput(197.00,596.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,593.17){\rule{0.482pt}{0.400pt}}
\multiput(199.00,594.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(201.00,591.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(201.00,592.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(204,588.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,589.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(206.17,585){\rule{0.400pt}{0.700pt}}
\multiput(205.17,586.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(208.00,583.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(208.00,584.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(211.00,580.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(211.00,581.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(214.00,577.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(214.00,578.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(217.00,574.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(217.00,575.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(220.00,571.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(220.00,572.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(223.00,568.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(223.00,569.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(227.00,564.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(227.00,565.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(231.00,560.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(231.00,561.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(235.00,557.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(235.00,558.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(239.00,553.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(239.00,554.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.00,549.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(243.00,550.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.00,545.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(247.00,546.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,540.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(252.00,541.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(257.00,536.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(257.00,537.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(262.00,532.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(262.00,533.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(267.00,527.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(267.00,528.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(273.00,523.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(273.00,524.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.00,518.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(278.00,519.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(284.00,513.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(284.00,514.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(290.00,508.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(290.00,509.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(296.00,503.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(296.00,504.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(302.00,497.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(302.00,498.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(308.00,492.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(308.00,493.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(315.00,487.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(315.00,488.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(322.00,482.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(322.00,483.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(328.00,476.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(328.00,477.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(335.00,470.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(335.00,471.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(342.00,465.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(342.00,466.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(350.00,459.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(350.00,460.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(357.00,454.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(357.00,455.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(365.00,448.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(365.00,449.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(372.00,443.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(372.00,444.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(380.00,437.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(380.00,438.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(388.00,431.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(388.00,432.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(396.00,426.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(396.00,427.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(404.00,420.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(404.00,421.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(412.00,414.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(412.00,415.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(420.00,409.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(420.00,410.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,403.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(429.00,404.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(437.00,398.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(437.00,399.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(446.00,392.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(446.00,393.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(454.00,387.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(454.00,388.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(463.00,382.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(463.00,383.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(472.00,376.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(472.00,377.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(481.00,371.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(481.00,372.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(489.00,366.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(489.00,367.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.00,361.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(499.00,362.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(508.00,356.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(508.00,357.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(517.00,351.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(517.00,352.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(526.00,346.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(526.00,347.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(535.00,342.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(535.00,343.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(545.00,337.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(545.00,338.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(554.00,332.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(554.00,333.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(564.00,328.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(564.00,329.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(573.00,324.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(573.00,325.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(583.00,320.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(583.00,321.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(592.00,315.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(592.00,316.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(602.00,312.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(602.00,313.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(612.00,308.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(612.00,309.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(622.00,304.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(622.00,305.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(631.00,300.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(631.00,301.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(641.00,297.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(641.00,298.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(651.00,293.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(651.00,294.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(661.00,290.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(661.00,291.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(671.00,287.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(671.00,288.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(681.00,284.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(681.00,285.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(691.00,281.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(691.00,282.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(702,278.17){\rule{2.100pt}{0.400pt}}
\multiput(702.00,279.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(712.00,276.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(712.00,277.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(722,273.17){\rule{2.100pt}{0.400pt}}
\multiput(722.00,274.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(732.00,271.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(732.00,272.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(743,268.17){\rule{2.100pt}{0.400pt}}
\multiput(743.00,269.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(753,266.17){\rule{2.100pt}{0.400pt}}
\multiput(753.00,267.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(763,264.17){\rule{2.300pt}{0.400pt}}
\multiput(763.00,265.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(774,262.17){\rule{2.100pt}{0.400pt}}
\multiput(774.00,263.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(784,260.17){\rule{2.300pt}{0.400pt}}
\multiput(784.00,261.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(795,258.17){\rule{2.100pt}{0.400pt}}
\multiput(795.00,259.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(805,256.17){\rule{2.300pt}{0.400pt}}
\multiput(805.00,257.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(816,254.67){\rule{2.409pt}{0.400pt}}
\multiput(816.00,255.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(826,253.17){\rule{2.300pt}{0.400pt}}
\multiput(826.00,254.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(837,251.67){\rule{2.409pt}{0.400pt}}
\multiput(837.00,252.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(847,250.67){\rule{2.650pt}{0.400pt}}
\multiput(847.00,251.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(858,249.17){\rule{2.100pt}{0.400pt}}
\multiput(858.00,250.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(868,247.67){\rule{2.650pt}{0.400pt}}
\multiput(868.00,248.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(879,246.67){\rule{2.650pt}{0.400pt}}
\multiput(879.00,247.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(890,245.67){\rule{2.650pt}{0.400pt}}
\multiput(890.00,246.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(901,244.67){\rule{2.409pt}{0.400pt}}
\multiput(901.00,245.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(911,243.67){\rule{2.650pt}{0.400pt}}
\multiput(911.00,244.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(922,242.67){\rule{2.650pt}{0.400pt}}
\multiput(922.00,243.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(933,241.67){\rule{2.650pt}{0.400pt}}
\multiput(933.00,242.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(183.0,617.0){\usebox{\plotpoint}}
\put(955,240.67){\rule{2.409pt}{0.400pt}}
\multiput(955.00,241.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(965,239.67){\rule{2.650pt}{0.400pt}}
\multiput(965.00,240.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(944.0,242.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(987,238.67){\rule{2.650pt}{0.400pt}}
\multiput(987.00,239.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(976.0,240.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1009,237.67){\rule{2.650pt}{0.400pt}}
\multiput(1009.00,238.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(998.0,239.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1031,236.67){\rule{2.650pt}{0.400pt}}
\multiput(1031.00,237.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1020.0,238.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1053,235.67){\rule{2.650pt}{0.400pt}}
\multiput(1053.00,236.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1042.0,237.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1097,234.67){\rule{2.650pt}{0.400pt}}
\multiput(1097.00,235.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1064.0,236.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1142,233.67){\rule{2.650pt}{0.400pt}}
\multiput(1142.00,234.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1108.0,235.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1242,232.67){\rule{2.891pt}{0.400pt}}
\multiput(1242.00,233.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153.0,234.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1254.0,233.0){\rule[-0.200pt]{43.844pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N\phi (r)$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(176,211){\usebox{\plotpoint}}
\put(176.00,211.00){\usebox{\plotpoint}}
\multiput(176,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(176,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(177,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(178,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(178,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(178.00,196.24){\usebox{\plotpoint}}
\multiput(178,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(178,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(179,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(179,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(179,193)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(180,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(180,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(181,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(181,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(182,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(183,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(183,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(184,185)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(185,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(186,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(187.97,180.03){\usebox{\plotpoint}}
\multiput(188,180)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(189,178)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(190,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(191,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(193,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(194,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(196,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(197,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(199,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(202.43,165.52){\usebox{\plotpoint}}
\multiput(204,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(206,163)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(208,161)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(211,160)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(214,158)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(219.92,155.03){\usebox{\plotpoint}}
\multiput(220,155)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(223,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(227,151)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(231,149)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(238.57,146.21){\usebox{\plotpoint}}
\multiput(239,146)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(243,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(247,143)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(252,142)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(258.38,140.45){\usebox{\plotpoint}}
\multiput(262,139)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(267,138)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(273,137)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(278.57,136.00){\usebox{\plotpoint}}
\multiput(284,136)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(290,135)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(299.16,134.00){\usebox{\plotpoint}}
\multiput(302,134)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(308,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.84,133.00){\usebox{\plotpoint}}
\multiput(322,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(340.54,133.79){\usebox{\plotpoint}}
\multiput(342,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,134)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(361.20,135.00){\usebox{\plotpoint}}
\multiput(365,135)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(372,136)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(381.81,137.23){\usebox{\plotpoint}}
\multiput(388,138)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(402.41,139.80){\usebox{\plotpoint}}
\multiput(404,140)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(412,142)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(422.77,143.62){\usebox{\plotpoint}}
\multiput(429,145)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(443.17,147.37){\usebox{\plotpoint}}
\multiput(446,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(454,150)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(463.54,151.12){\usebox{\plotpoint}}
\multiput(472,153)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(483.78,155.70){\usebox{\plotpoint}}
\multiput(489,157)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(504.05,160.12){\usebox{\plotpoint}}
\multiput(508,161)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(524.32,164.63){\usebox{\plotpoint}}
\multiput(526,165)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(544.62,168.92){\usebox{\plotpoint}}
\multiput(545,169)(20.261,4.503){0}{\usebox{\plotpoint}}
\multiput(554,171)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(564.69,174.15){\usebox{\plotpoint}}
\multiput(573,176)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(585.00,178.44){\usebox{\plotpoint}}
\multiput(592,180)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(605.32,182.66){\usebox{\plotpoint}}
\multiput(612,184)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(625.65,186.81){\usebox{\plotpoint}}
\multiput(631,188)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(645.98,191.00){\usebox{\plotpoint}}
\multiput(651,192)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(666.41,194.54){\usebox{\plotpoint}}
\multiput(671,195)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(686.83,198.17){\usebox{\plotpoint}}
\multiput(691,199)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(707.30,201.53){\usebox{\plotpoint}}
\multiput(712,202)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(727.80,204.58){\usebox{\plotpoint}}
\multiput(732,205)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(748.33,207.53){\usebox{\plotpoint}}
\multiput(753,208)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(768.84,210.53){\usebox{\plotpoint}}
\multiput(774,211)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(789.44,212.99){\usebox{\plotpoint}}
\multiput(795,214)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(810.03,215.46){\usebox{\plotpoint}}
\multiput(816,216)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(830.69,217.43){\usebox{\plotpoint}}
\multiput(837,218)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(851.35,219.40){\usebox{\plotpoint}}
\multiput(858,220)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(872.02,221.37){\usebox{\plotpoint}}
\multiput(879,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.73,222.25){\usebox{\plotpoint}}
\multiput(901,223)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(913.40,224.00){\usebox{\plotpoint}}
\multiput(922,224)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(934.11,225.10){\usebox{\plotpoint}}
\put(954.82,226.00){\usebox{\plotpoint}}
\multiput(955,226)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(975.53,227.00){\usebox{\plotpoint}}
\multiput(976,227)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(996.24,228.00){\usebox{\plotpoint}}
\multiput(998,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.96,228.72){\usebox{\plotpoint}}
\multiput(1020,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1037.70,229.00){\usebox{\plotpoint}}
\multiput(1042,229)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1058.41,230.00){\usebox{\plotpoint}}
\multiput(1064,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1079.17,230.00){\usebox{\plotpoint}}
\multiput(1086,230)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1099.88,231.00){\usebox{\plotpoint}}
\multiput(1108,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1120.64,231.00){\usebox{\plotpoint}}
\put(1141.39,231.00){\usebox{\plotpoint}}
\multiput(1142,231)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1162.10,232.00){\usebox{\plotpoint}}
\multiput(1164,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1182.86,232.00){\usebox{\plotpoint}}
\multiput(1186,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1203.61,232.00){\usebox{\plotpoint}}
\multiput(1209,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1224.37,232.00){\usebox{\plotpoint}}
\multiput(1231,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1245.12,232.00){\usebox{\plotpoint}}
\multiput(1254,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.88,232.00){\usebox{\plotpoint}}
\put(1286.63,232.00){\usebox{\plotpoint}}
\multiput(1288,232)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1307.34,233.00){\usebox{\plotpoint}}
\multiput(1310,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.10,233.00){\usebox{\plotpoint}}
\multiput(1333,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.86,233.00){\usebox{\plotpoint}}
\multiput(1356,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.61,233.00){\usebox{\plotpoint}}
\multiput(1379,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1390.37,233.00){\usebox{\plotpoint}}
\put(1411.12,233.00){\usebox{\plotpoint}}
\multiput(1413,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.88,233.00){\usebox{\plotpoint}}
\put(1436,233){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$N\chi_s(r)$}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,749){\usebox{\plotpoint}}
\put(176,749){\usebox{\plotpoint}}
\put(176,749){\usebox{\plotpoint}}
\put(176,749){\usebox{\plotpoint}}
\put(176.0,735.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(176.0,735.0){\usebox{\plotpoint}}
\put(177,725.84){\rule{0.241pt}{0.800pt}}
\multiput(177.00,726.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(177.0,728.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(178,727){\usebox{\plotpoint}}
\put(178,720.84){\rule{0.241pt}{0.800pt}}
\multiput(178.00,721.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(178.0,723.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(179,717.84){\rule{0.241pt}{0.800pt}}
\multiput(179.00,718.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(179.0,720.0){\usebox{\plotpoint}}
\put(180,713.84){\rule{0.241pt}{0.800pt}}
\multiput(180.00,714.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(180.0,716.0){\usebox{\plotpoint}}
\put(179.84,712){\rule{0.800pt}{0.482pt}}
\multiput(179.34,713.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(182,709.84){\rule{0.241pt}{0.800pt}}
\multiput(182.00,710.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(181.0,714.0){\usebox{\plotpoint}}
\put(183,706.84){\rule{0.241pt}{0.800pt}}
\multiput(183.00,707.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182.84,706){\rule{0.800pt}{0.482pt}}
\multiput(182.34,707.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(183.84,704){\rule{0.800pt}{0.482pt}}
\multiput(183.34,705.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(184.84,702){\rule{0.800pt}{0.482pt}}
\multiput(184.34,703.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(185.84,700){\rule{0.800pt}{0.482pt}}
\multiput(185.34,701.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(186.84,698){\rule{0.800pt}{0.482pt}}
\multiput(186.34,699.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(187.84,696){\rule{0.800pt}{0.482pt}}
\multiput(187.34,697.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188.84,693){\rule{0.800pt}{0.723pt}}
\multiput(188.34,694.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(191,690.34){\rule{0.482pt}{0.800pt}}
\multiput(191.00,691.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(191.84,688){\rule{0.800pt}{0.723pt}}
\multiput(191.34,689.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(194,685.34){\rule{0.482pt}{0.800pt}}
\multiput(194.00,686.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(194.84,683){\rule{0.800pt}{0.723pt}}
\multiput(194.34,684.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(196.34,680){\rule{0.800pt}{0.723pt}}
\multiput(195.34,681.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(198.34,677){\rule{0.800pt}{0.723pt}}
\multiput(197.34,678.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(200.84,673){\rule{0.800pt}{0.964pt}}
\multiput(199.34,675.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(203.34,670){\rule{0.800pt}{0.723pt}}
\multiput(202.34,671.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.34,666){\rule{0.800pt}{0.964pt}}
\multiput(204.34,668.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(207.84,662){\rule{0.800pt}{0.964pt}}
\multiput(206.34,664.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(210.84,658){\rule{0.800pt}{0.964pt}}
\multiput(209.34,660.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(213.84,654){\rule{0.800pt}{0.964pt}}
\multiput(212.34,656.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(216.84,650){\rule{0.800pt}{0.964pt}}
\multiput(215.34,652.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(219.84,645){\rule{0.800pt}{1.204pt}}
\multiput(218.34,647.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(223.34,640){\rule{0.800pt}{1.200pt}}
\multiput(221.34,642.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(227.34,635){\rule{0.800pt}{1.200pt}}
\multiput(225.34,637.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(231.34,630){\rule{0.800pt}{1.200pt}}
\multiput(229.34,632.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(235.34,624){\rule{0.800pt}{1.400pt}}
\multiput(233.34,627.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(239.34,619){\rule{0.800pt}{1.200pt}}
\multiput(237.34,621.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(243.34,613){\rule{0.800pt}{1.400pt}}
\multiput(241.34,616.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(248.38,608.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(245.34,610.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(253.38,602.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(250.34,604.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(258.38,596.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(255.34,598.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(263.38,589.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(260.34,592.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(267.00,586.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(267.00,586.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(274.38,576.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(271.34,579.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(279.39,570.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(276.34,572.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(285.39,563.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(282.34,565.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(291.39,556.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(288.34,558.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(297.39,548.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(294.34,551.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(303.39,541.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(300.34,543.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(309.40,534.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(306.34,536.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(315.00,529.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(315.00,529.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(323.39,518.74)(0.536,-0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(320.34,521.37)(6.000,-5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(328.00,514.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(328.00,514.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(336.40,504.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(333.34,506.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(342.00,499.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(342.00,499.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(350.00,491.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(350.00,491.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(357.00,484.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(357.00,484.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(366.40,473.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(363.34,475.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(372.00,468.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(372.00,468.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(380.00,461.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(380.00,461.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(388.00,453.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(388.00,453.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(396.00,446.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(396.00,446.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(404.00,438.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(404.00,438.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(412.00,431.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(412.00,431.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(420.00,423.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(420.00,423.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(429.00,416.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(429.00,416.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(437.00,409.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(437.00,409.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(446.00,402.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(446.00,402.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(454.00,395.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(454.00,395.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(463.00,388.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(463.00,388.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(472.00,382.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(472.00,382.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(481.00,375.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(481.00,375.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(489.00,369.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(489.00,369.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(499.00,363.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(499.00,363.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(508.00,356.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(508.00,356.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(517.00,351.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(517.00,351.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(526.00,345.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(526.00,345.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(535.00,339.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(535.00,339.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(545.00,334.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(545.00,334.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(554.00,329.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(554.00,329.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(564.00,324.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(564.00,324.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(573.00,319.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(573.00,319.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(583.00,314.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(583.00,314.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(592,307.34){\rule{2.200pt}{0.800pt}}
\multiput(592.00,309.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(602,303.34){\rule{2.200pt}{0.800pt}}
\multiput(602.00,305.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(612,299.34){\rule{2.200pt}{0.800pt}}
\multiput(612.00,301.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(622,295.34){\rule{2.000pt}{0.800pt}}
\multiput(622.00,297.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(631,291.34){\rule{2.200pt}{0.800pt}}
\multiput(631.00,293.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(641,287.84){\rule{2.409pt}{0.800pt}}
\multiput(641.00,289.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(651,284.34){\rule{2.200pt}{0.800pt}}
\multiput(651.00,286.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(661,280.84){\rule{2.409pt}{0.800pt}}
\multiput(661.00,282.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(671,277.84){\rule{2.409pt}{0.800pt}}
\multiput(671.00,279.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(681,274.84){\rule{2.409pt}{0.800pt}}
\multiput(681.00,276.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(691,271.84){\rule{2.650pt}{0.800pt}}
\multiput(691.00,273.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(702,269.34){\rule{2.409pt}{0.800pt}}
\multiput(702.00,270.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(712,266.84){\rule{2.409pt}{0.800pt}}
\multiput(712.00,268.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(722,264.34){\rule{2.409pt}{0.800pt}}
\multiput(722.00,265.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(732,262.34){\rule{2.650pt}{0.800pt}}
\multiput(732.00,263.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(743,259.84){\rule{2.409pt}{0.800pt}}
\multiput(743.00,261.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(753,257.34){\rule{2.409pt}{0.800pt}}
\multiput(753.00,258.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(763,255.84){\rule{2.650pt}{0.800pt}}
\multiput(763.00,256.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(774,254.34){\rule{2.409pt}{0.800pt}}
\multiput(774.00,255.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(784,252.34){\rule{2.650pt}{0.800pt}}
\multiput(784.00,253.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(795,250.84){\rule{2.409pt}{0.800pt}}
\multiput(795.00,251.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(805,249.34){\rule{2.650pt}{0.800pt}}
\multiput(805.00,250.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(816,247.84){\rule{2.409pt}{0.800pt}}
\multiput(816.00,248.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(826,246.84){\rule{2.650pt}{0.800pt}}
\multiput(826.00,247.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(837,245.34){\rule{2.409pt}{0.800pt}}
\multiput(837.00,246.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(847,243.84){\rule{2.650pt}{0.800pt}}
\multiput(847.00,244.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(858,242.84){\rule{2.409pt}{0.800pt}}
\multiput(858.00,243.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(868,241.84){\rule{2.650pt}{0.800pt}}
\multiput(868.00,242.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(879,240.84){\rule{2.650pt}{0.800pt}}
\multiput(879.00,241.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(183.0,709.0){\usebox{\plotpoint}}
\put(901,239.84){\rule{2.409pt}{0.800pt}}
\multiput(901.00,240.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(911,238.84){\rule{2.650pt}{0.800pt}}
\multiput(911.00,239.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(890.0,242.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(933,237.84){\rule{2.650pt}{0.800pt}}
\multiput(933.00,238.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(944,236.84){\rule{2.650pt}{0.800pt}}
\multiput(944.00,237.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(922.0,240.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(965,235.84){\rule{2.650pt}{0.800pt}}
\multiput(965.00,236.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(955.0,238.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(998,234.84){\rule{2.650pt}{0.800pt}}
\multiput(998.00,235.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(976.0,237.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1031,233.84){\rule{2.650pt}{0.800pt}}
\multiput(1031.00,234.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1009.0,236.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1075,232.84){\rule{2.650pt}{0.800pt}}
\multiput(1075.00,233.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1042.0,235.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1164,231.84){\rule{2.650pt}{0.800pt}}
\multiput(1164.00,232.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1086.0,234.0){\rule[-0.400pt]{18.790pt}{0.800pt}}
\put(1175.0,233.0){\rule[-0.400pt]{62.875pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$N\phi_s(r)$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(176,206){\usebox{\plotpoint}}
\put(176.00,206.00){\usebox{\plotpoint}}
\multiput(176,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(176,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(176,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(177,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(177,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(177.95,190.05){\usebox{\plotpoint}}
\multiput(178,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(178,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(178,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(178,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(179,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(179,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(179,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(180,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(180,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(180,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(181,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(181,179)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(182,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(183,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(183,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(184,174)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(185.10,171.90){\usebox{\plotpoint}}
\multiput(186,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(187,170)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(188,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(189,167)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(190,165)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(191,163)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(193,162)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(194,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(196,158)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(197.87,156.13){\usebox{\plotpoint}}
\multiput(199,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(201,153)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(204,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(206,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(208,148)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(211,146)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(214.37,143.75){\usebox{\plotpoint}}
\multiput(217,142)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(220,140)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(223,138)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(227,137)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(232.60,134.20){\usebox{\plotpoint}}
\multiput(235,133)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(239,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(243,130)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(247,129)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(252.25,127.95){\usebox{\plotpoint}}
\multiput(257,127)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(262,126)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(272.64,124.06){\usebox{\plotpoint}}
\multiput(273,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,124)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(284,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(293.30,123.00){\usebox{\plotpoint}}
\multiput(296,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(314.06,123.00){\usebox{\plotpoint}}
\multiput(315,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,123)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(334.67,124.95){\usebox{\plotpoint}}
\multiput(335,125)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(342,126)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(355.23,127.75){\usebox{\plotpoint}}
\multiput(357,128)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(365,129)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(375.60,131.45){\usebox{\plotpoint}}
\multiput(380,132)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(395.83,135.96){\usebox{\plotpoint}}
\multiput(396,136)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(404,138)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(415.97,140.99){\usebox{\plotpoint}}
\multiput(420,142)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(436.16,145.79){\usebox{\plotpoint}}
\multiput(437,146)(20.261,4.503){0}{\usebox{\plotpoint}}
\multiput(446,148)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(456.07,151.46){\usebox{\plotpoint}}
\multiput(463,153)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(476.08,156.91){\usebox{\plotpoint}}
\multiput(481,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(496.15,162.14){\usebox{\plotpoint}}
\multiput(499,163)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(516.12,167.71){\usebox{\plotpoint}}
\multiput(517,168)(20.261,4.503){0}{\usebox{\plotpoint}}
\multiput(526,170)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(536.10,173.22){\usebox{\plotpoint}}
\multiput(545,175)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(556.15,178.43){\usebox{\plotpoint}}
\multiput(564,180)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(576.38,183.01){\usebox{\plotpoint}}
\multiput(583,185)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(596.54,187.91){\usebox{\plotpoint}}
\multiput(602,189)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(616.89,191.98){\usebox{\plotpoint}}
\multiput(622,193)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(637.20,196.24){\usebox{\plotpoint}}
\multiput(641,197)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(657.55,200.31){\usebox{\plotpoint}}
\multiput(661,201)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(678.01,203.70){\usebox{\plotpoint}}
\multiput(681,204)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(698.43,207.35){\usebox{\plotpoint}}
\multiput(702,208)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(718.94,210.39){\usebox{\plotpoint}}
\multiput(722,211)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(739.55,212.69){\usebox{\plotpoint}}
\multiput(743,213)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(760.06,215.71){\usebox{\plotpoint}}
\multiput(763,216)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(780.72,217.67){\usebox{\plotpoint}}
\multiput(784,218)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(801.38,219.64){\usebox{\plotpoint}}
\multiput(805,220)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(822.05,221.60){\usebox{\plotpoint}}
\multiput(826,222)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(842.74,223.00){\usebox{\plotpoint}}
\multiput(847,223)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(863.42,224.54){\usebox{\plotpoint}}
\multiput(868,225)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(884.11,226.00){\usebox{\plotpoint}}
\multiput(890,226)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(904.82,227.00){\usebox{\plotpoint}}
\multiput(911,227)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(925.53,228.00){\usebox{\plotpoint}}
\multiput(933,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.27,228.21){\usebox{\plotpoint}}
\multiput(955,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.98,229.18){\usebox{\plotpoint}}
\multiput(976,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.70,230.00){\usebox{\plotpoint}}
\put(1008.46,230.00){\usebox{\plotpoint}}
\multiput(1009,230)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1029.17,231.00){\usebox{\plotpoint}}
\multiput(1031,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1049.92,231.00){\usebox{\plotpoint}}
\multiput(1053,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.68,231.00){\usebox{\plotpoint}}
\multiput(1075,231)(20.670,1.879){0}{\usebox{\plotpoint}}
\put(1091.39,232.00){\usebox{\plotpoint}}
\multiput(1097,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.15,232.00){\usebox{\plotpoint}}
\multiput(1119,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.90,232.00){\usebox{\plotpoint}}
\multiput(1142,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.66,232.00){\usebox{\plotpoint}}
\put(1174.41,232.00){\usebox{\plotpoint}}
\multiput(1175,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.17,232.00){\usebox{\plotpoint}}
\multiput(1197,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1215.89,232.63){\usebox{\plotpoint}}
\multiput(1220,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1236.63,233.00){\usebox{\plotpoint}}
\multiput(1242,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.39,233.00){\usebox{\plotpoint}}
\multiput(1265,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.14,233.00){\usebox{\plotpoint}}
\put(1298.90,233.00){\usebox{\plotpoint}}
\multiput(1299,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1319.65,233.00){\usebox{\plotpoint}}
\multiput(1322,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.41,233.00){\usebox{\plotpoint}}
\multiput(1344,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1361.17,233.00){\usebox{\plotpoint}}
\multiput(1367,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1381.92,233.00){\usebox{\plotpoint}}
\multiput(1390,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1402.68,233.00){\usebox{\plotpoint}}
\put(1423.43,233.00){\usebox{\plotpoint}}
\multiput(1424,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,233){\usebox{\plotpoint}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{1.2}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{1.4}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{1.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{1.8}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{2}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){10}}
\put(386.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){20}}
\put(596.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){30}}
\put(806.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){40}}
\put(1016.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){50}}
\put(1226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){60}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$M_P/\lms$}}
\put(806,877){\makebox(0,0){Figure 2}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$f_P$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1393,122){\usebox{\plotpoint}}
\multiput(1386.01,122.58)(-2.000,0.497){49}{\rule{1.685pt}{0.120pt}}
\multiput(1389.50,121.17)(-99.503,26.000){2}{\rule{0.842pt}{0.400pt}}
\multiput(1283.58,148.58)(-1.825,0.497){49}{\rule{1.546pt}{0.120pt}}
\multiput(1286.79,147.17)(-90.791,26.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(1190.16,174.58)(-1.649,0.497){49}{\rule{1.408pt}{0.120pt}}
\multiput(1193.08,173.17)(-82.078,26.000){2}{\rule{0.704pt}{0.400pt}}
\multiput(1105.67,200.58)(-1.493,0.497){49}{\rule{1.285pt}{0.120pt}}
\multiput(1108.33,199.17)(-74.334,26.000){2}{\rule{0.642pt}{0.400pt}}
\multiput(1029.28,226.58)(-1.306,0.497){51}{\rule{1.137pt}{0.120pt}}
\multiput(1031.64,225.17)(-67.640,27.000){2}{\rule{0.569pt}{0.400pt}}
\multiput(959.56,253.58)(-1.220,0.497){49}{\rule{1.069pt}{0.120pt}}
\multiput(961.78,252.17)(-60.781,26.000){2}{\rule{0.535pt}{0.400pt}}
\multiput(896.88,279.58)(-1.123,0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(898.94,278.17)(-55.940,26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(839.26,305.58)(-1.006,0.497){49}{\rule{0.900pt}{0.120pt}}
\multiput(841.13,304.17)(-50.132,26.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(787.58,331.58)(-0.908,0.497){49}{\rule{0.823pt}{0.120pt}}
\multiput(789.29,330.17)(-45.292,26.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(740.73,357.58)(-0.864,0.497){47}{\rule{0.788pt}{0.120pt}}
\multiput(742.36,356.17)(-41.364,25.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(697.99,382.58)(-0.782,0.497){47}{\rule{0.724pt}{0.120pt}}
\multiput(699.50,381.17)(-37.497,25.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(659.19,407.58)(-0.722,0.497){47}{\rule{0.676pt}{0.120pt}}
\multiput(660.60,406.17)(-34.597,25.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(623.27,432.58)(-0.697,0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(624.64,431.17)(-30.637,23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(591.42,455.58)(-0.653,0.496){43}{\rule{0.622pt}{0.120pt}}
\multiput(592.71,454.17)(-28.710,23.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(561.55,478.58)(-0.614,0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(562.77,477.17)(-25.774,22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(534.69,500.58)(-0.571,0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(535.84,499.17)(-22.844,21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(510.68,521.58)(-0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(511.84,520.17)(-21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(487.84,541.58)(-0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(488.92,540.17)(-18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(467.73,560.58)(-0.558,0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(468.86,559.17)(-17.865,17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(448.92,577.58)(-0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(449.96,576.17)(-15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.69,594.58)(-0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(432.84,593.17)(-14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(415.81,608.58)(-0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(416.90,607.17)(-13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(400.79,622.58)(-0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(401.89,621.17)(-11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(387.59,634.58)(-0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(388.80,633.17)(-10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(375.56,644.59)(-0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(376.78,643.17)(-9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(363.98,653.59)(-0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(365.49,652.17)(-9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(352.60,660.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(354.30,659.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(342.85,665.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(344.92,664.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(330,669.17){\rule{1.700pt}{0.400pt}}
\multiput(334.47,668.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(322,670.67){\rule{1.927pt}{0.400pt}}
\multiput(326.00,670.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(315,670.17){\rule{1.500pt}{0.400pt}}
\multiput(318.89,671.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(309,668.17){\rule{1.300pt}{0.400pt}}
\multiput(312.30,669.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(306.26,666.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(307.63,667.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(300.93,660.59)(-0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(301.17,661.80)(-5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(295.93,653.93)(-0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(296.17,655.46)(-5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(290.93,645.60)(-0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(291.17,647.30)(-5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(285.93,636.26)(-0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(286.17,638.13)(-5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(280.94,624.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(281.17,627.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(276.94,611.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(277.17,614.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(272.94,597.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(273.17,600.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(268.94,581.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(269.17,585.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(264.95,563.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(265.17,568.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(261.95,545.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(262.17,550.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(258.95,526.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(259.17,532.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(255.95,506.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(256.17,512.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(252.95,485.96)(-0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(253.17,491.98)(-3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(249.17,454){\rule{0.400pt}{4.700pt}}
\multiput(250.17,467.24)(-2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(247.17,431){\rule{0.400pt}{4.700pt}}
\multiput(248.17,444.24)(-2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(245.95,417.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(246.17,424.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(242.17,383){\rule{0.400pt}{5.100pt}}
\multiput(243.17,397.41)(-2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(240.17,359){\rule{0.400pt}{4.900pt}}
\multiput(241.17,372.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(238.17,333){\rule{0.400pt}{5.300pt}}
\multiput(239.17,348.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(236.17,307){\rule{0.400pt}{5.300pt}}
\multiput(237.17,322.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1306,722){\makebox(0,0)[r]{$f_{P_s}$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(1393,123){\usebox{\plotpoint}}
\multiput(1393,123)(-20.170,4.896){6}{\usebox{\plotpoint}}
\multiput(1290,148)(-20.058,5.335){4}{\usebox{\plotpoint}}
\multiput(1196,173)(-19.848,6.071){5}{\usebox{\plotpoint}}
\multiput(1111,199)(-19.665,6.640){3}{\usebox{\plotpoint}}
\multiput(1034,225)(-19.457,7.227){4}{\usebox{\plotpoint}}
\multiput(964,251)(-19.186,7.918){3}{\usebox{\plotpoint}}
\multiput(901,277)(-19.060,8.216){3}{\usebox{\plotpoint}}
\multiput(843,302)(-18.706,8.993){3}{\usebox{\plotpoint}}
\multiput(791,327)(-18.324,9.747){3}{\usebox{\plotpoint}}
\multiput(744,352)(-18.124,10.116){2}{\usebox{\plotpoint}}
\multiput(701,376)(-17.677,10.878){2}{\usebox{\plotpoint}}
\multiput(662,400)(-17.491,11.175){2}{\usebox{\plotpoint}}
\multiput(626,423)(-17.103,11.759){2}{\usebox{\plotpoint}}
\multiput(594,445)(-16.737,12.274){2}{\usebox{\plotpoint}}
\multiput(564,467)(-16.678,12.354){2}{\usebox{\plotpoint}}
\put(523.65,497.57){\usebox{\plotpoint}}
\multiput(513,506)(-16.345,12.792){2}{\usebox{\plotpoint}}
\put(474.79,536.17){\usebox{\plotpoint}}
\put(458.53,549.06){\usebox{\plotpoint}}
\put(442.38,562.10){\usebox{\plotpoint}}
\put(425.84,574.61){\usebox{\plotpoint}}
\put(408.94,586.65){\usebox{\plotpoint}}
\put(391.59,598.02){\usebox{\plotpoint}}
\multiput(390,599)(-17.928,10.458){0}{\usebox{\plotpoint}}
\put(373.46,608.07){\usebox{\plotpoint}}
\multiput(367,611)(-20.024,5.461){0}{\usebox{\plotpoint}}
\put(353.79,614.49){\usebox{\plotpoint}}
\multiput(347,616)(-20.629,-2.292){0}{\usebox{\plotpoint}}
\put(333.40,613.85){\usebox{\plotpoint}}
\multiput(330,613)(-18.564,-9.282){0}{\usebox{\plotpoint}}
\put(315.69,603.59){\usebox{\plotpoint}}
\multiput(315,603)(-12.453,-16.604){0}{\usebox{\plotpoint}}
\put(302.96,587.23){\usebox{\plotpoint}}
\multiput(302,586)(-8.589,-18.895){0}{\usebox{\plotpoint}}
\put(294.26,568.43){\usebox{\plotpoint}}
\put(287.30,548.89){\usebox{\plotpoint}}
\multiput(287,548)(-6.563,-19.690){0}{\usebox{\plotpoint}}
\put(281.08,529.10){\usebox{\plotpoint}}
\put(276.42,508.88){\usebox{\plotpoint}}
\put(272.12,488.58){\usebox{\plotpoint}}
\put(268.04,468.22){\usebox{\plotpoint}}
\put(264.60,447.77){\usebox{\plotpoint}}
\put(261.85,427.19){\usebox{\plotpoint}}
\put(259.17,406.61){\usebox{\plotpoint}}
\put(256.50,386.03){\usebox{\plotpoint}}
\multiput(254,366)(-2.473,-20.608){2}{\usebox{\plotpoint}}
\put(249.70,324.15){\usebox{\plotpoint}}
\put(248.11,303.45){\usebox{\plotpoint}}
\multiput(247,289)(-2.292,-20.629){2}{\usebox{\plotpoint}}
\put(242.42,241.46){\usebox{\plotpoint}}
\put(240.91,220.76){\usebox{\plotpoint}}
\put(239.41,200.05){\usebox{\plotpoint}}
\multiput(238,181)(-1.533,-20.699){2}{\usebox{\plotpoint}}
\put(236,154){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$f^{NR}_P$}}
\put(490.84,826){\rule{0.800pt}{1.445pt}}
\multiput(489.34,829.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\multiput(495.40,817.62)(0.512,-1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(492.34,821.81)(11.000,-20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(506.41,793.25)(0.511,-1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(503.34,797.13)(12.000,-21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(518.41,768.80)(0.511,-0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(515.34,772.40)(12.000,-19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(530.40,745.53)(0.512,-1.038){15}{\rule{0.123pt}{1.800pt}}
\multiput(527.34,749.26)(11.000,-18.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(541.41,724.36)(0.511,-0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(538.34,727.68)(12.000,-17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(553.41,703.63)(0.511,-0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(550.34,706.82)(12.000,-16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(565.40,683.43)(0.512,-0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(562.34,686.72)(11.000,-15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(576.41,665.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(573.34,668.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(588.41,647.19)(0.511,-0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(585.34,650.09)(12.000,-15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(600.40,629.34)(0.512,-0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(597.34,632.17)(11.000,-13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(611.41,613.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(608.34,616.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(623.41,597.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(620.34,599.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(635.40,581.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(632.34,584.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(646.41,567.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(643.34,569.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(658.41,553.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(655.34,555.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(670.41,539.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(667.34,541.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(682.40,525.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(679.34,527.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(692.00,515.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(692.00,515.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(704.00,503.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(704.00,503.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(717.40,488.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(714.34,490.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(727.00,479.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(727.00,479.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(739.00,468.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(739.00,468.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(751.00,457.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(751.00,457.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(762.00,446.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(762.00,446.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(774.00,436.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(774.00,436.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(786.00,426.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(786.00,426.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(797.00,416.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(797.00,416.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(809.00,406.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(809.00,406.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(821.00,397.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(821.00,397.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(832.00,388.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(832.00,388.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(844.00,379.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(844.00,379.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(856.00,371.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(856.00,371.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(868.00,363.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(868.00,363.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(879.00,354.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(879.00,354.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(891.00,347.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(891.00,347.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(903.00,339.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(903.00,339.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(914.00,331.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(914.00,331.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(926.00,324.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(926.00,324.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(938.00,317.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(938.00,317.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(949.00,310.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(949.00,310.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(961.00,303.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(961.00,303.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(973.00,296.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(973.00,296.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(984.00,290.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(984.00,290.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(996.00,283.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(996.00,283.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1008.00,277.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1008.00,277.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1019.00,271.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1019.00,271.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1031.00,265.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1031.00,265.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1043.00,259.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1043.00,259.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1055.00,253.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1055.00,253.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1066.00,247.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1066.00,247.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1078.00,242.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1078.00,242.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1090.00,236.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1090.00,236.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1101.00,231.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1101.00,231.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1113.00,226.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1113.00,226.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1125.00,221.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1125.00,221.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1136.00,216.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1136.00,216.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1148.00,211.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1148.00,211.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1160.00,206.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1160.00,206.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1171.00,201.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1171.00,201.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1183,194.34){\rule{2.600pt}{0.800pt}}
\multiput(1183.00,196.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1195.00,192.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(1195.00,192.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(1206,185.34){\rule{2.600pt}{0.800pt}}
\multiput(1206.00,187.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1218.00,183.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1218.00,183.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1230,176.34){\rule{2.400pt}{0.800pt}}
\multiput(1230.00,178.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1241,172.34){\rule{2.600pt}{0.800pt}}
\multiput(1241.00,174.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1253.00,170.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1253.00,170.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1265,163.34){\rule{2.600pt}{0.800pt}}
\multiput(1265.00,165.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1277,159.34){\rule{2.400pt}{0.800pt}}
\multiput(1277.00,161.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1288,155.34){\rule{2.600pt}{0.800pt}}
\multiput(1288.00,157.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1300,151.34){\rule{2.600pt}{0.800pt}}
\multiput(1300.00,153.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1312,147.34){\rule{2.400pt}{0.800pt}}
\multiput(1312.00,149.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1323,143.84){\rule{2.891pt}{0.800pt}}
\multiput(1323.00,145.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1335,140.34){\rule{2.600pt}{0.800pt}}
\multiput(1335.00,142.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1347,136.34){\rule{2.400pt}{0.800pt}}
\multiput(1347.00,138.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1358,132.84){\rule{2.891pt}{0.800pt}}
\multiput(1358.00,134.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1370,129.34){\rule{2.600pt}{0.800pt}}
\multiput(1370.00,131.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1382,125.34){\rule{2.400pt}{0.800pt}}
\multiput(1382.00,127.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.7}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0.75}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.8}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.85}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.9}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{0.95}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){10}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){20}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){30}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){40}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){50}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){60}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){B}}
\put(828,23){\makebox(0,0){$M_P/\lms$}}
\put(828,877){\makebox(0,0){Figure 3}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,467){\makebox(0,0)[r]{$m_q=0$}}
\put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1295,772){\usebox{\plotpoint}}
\multiput(1257.22,770.94)(-13.056,-0.468){5}{\rule{9.100pt}{0.113pt}}
\multiput(1276.11,771.17)(-71.112,-4.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(1170.55,766.94)(-11.886,-0.468){5}{\rule{8.300pt}{0.113pt}}
\multiput(1187.77,767.17)(-64.773,-4.000){2}{\rule{4.150pt}{0.400pt}}
\multiput(1091.45,762.94)(-10.863,-0.468){5}{\rule{7.600pt}{0.113pt}}
\multiput(1107.23,763.17)(-59.226,-4.000){2}{\rule{3.800pt}{0.400pt}}
\multiput(1025.33,758.93)(-7.389,-0.477){7}{\rule{5.460pt}{0.115pt}}
\multiput(1036.67,759.17)(-55.667,-5.000){2}{\rule{2.730pt}{0.400pt}}
\multiput(960.33,753.93)(-6.721,-0.477){7}{\rule{4.980pt}{0.115pt}}
\multiput(970.66,754.17)(-50.664,-5.000){2}{\rule{2.490pt}{0.400pt}}
\multiput(900.99,748.93)(-6.165,-0.477){7}{\rule{4.580pt}{0.115pt}}
\multiput(910.49,749.17)(-46.494,-5.000){2}{\rule{2.290pt}{0.400pt}}
\multiput(849.75,743.93)(-4.468,-0.482){9}{\rule{3.433pt}{0.116pt}}
\multiput(856.87,744.17)(-42.874,-6.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(800.85,737.93)(-4.107,-0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(807.43,738.17)(-39.427,-6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(755.96,731.93)(-3.745,-0.482){9}{\rule{2.900pt}{0.116pt}}
\multiput(761.98,732.17)(-35.981,-6.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(716.81,725.93)(-2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(721.40,726.17)(-32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(680.28,718.93)(-2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(684.64,719.17)(-30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(647.15,711.93)(-2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(650.58,712.17)(-27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(616.57,703.93)(-1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(619.78,704.17)(-25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(588.79,695.93)(-1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(591.39,696.17)(-23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(563.34,686.93)(-1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(565.67,687.17)(-20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(540.93,677.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(542.97,678.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(519.26,667.92)(-1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(521.13,668.17)(-18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.87,657.92)(-0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(501.43,658.17)(-16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(482.17,646.92)(-0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(483.58,647.17)(-14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(466.17,635.92)(-0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(467.58,636.17)(-14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(450.92,624.92)(-0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(451.96,625.17)(-11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.79,611.92)(-0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(438.89,612.17)(-11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(425.92,598.79)(-0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(426.17,599.89)(-12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(413.92,585.47)(-0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(414.17,586.74)(-11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(402.92,571.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(403.17,572.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(392.93,557.00)(-0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(393.17,558.50)(-9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(383.93,542.82)(-0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(384.17,544.41)(-9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(374.93,527.47)(-0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(375.17,529.24)(-8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(366.93,512.03)(-0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(367.17,514.01)(-7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(359.93,496.79)(-0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(360.17,498.89)(-7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(352.93,480.16)(-0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(353.17,482.58)(-6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(346.93,464.16)(-0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(347.17,466.58)(-6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(340.93,446.94)(-0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(341.17,449.97)(-5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(335.93,430.88)(-0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(336.17,433.44)(-6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(329.94,411.53)(-0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(330.17,415.26)(-4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(325.93,395.94)(-0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(326.17,398.97)(-5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(320.94,377.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(321.17,381.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(316.94,359.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(317.17,363.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(312.95,339.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(313.17,344.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(309.94,324.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(310.17,328.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(305.95,303.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(306.17,308.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(302.95,285.07)(-0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(303.17,290.53)(-3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(299.95,266.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(300.17,271.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(296.95,248.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(297.17,253.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(293.17,223){\rule{0.400pt}{3.700pt}}
\multiput(294.17,233.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(291.95,212.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(292.17,217.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(288.17,187){\rule{0.400pt}{3.700pt}}
\multiput(289.17,197.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(286.17,168){\rule{0.400pt}{3.900pt}}
\multiput(287.17,178.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(284.17,150){\rule{0.400pt}{3.700pt}}
\multiput(285.17,160.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(282.17,132){\rule{0.400pt}{3.700pt}}
\multiput(283.17,142.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(280.17,114){\rule{0.400pt}{3.700pt}}
\multiput(281.17,124.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1306,422){\makebox(0,0)[r]{$m_q=175MeV$}}
\multiput(1328,422)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,422){\usebox{\plotpoint}}
\put(1295,774){\usebox{\plotpoint}}
\multiput(1295,774)(-20.744,-0.691){5}{\usebox{\plotpoint}}
\multiput(1205,771)(-20.731,-1.011){4}{\usebox{\plotpoint}}
\multiput(1123,767)(-20.726,-1.105){3}{\usebox{\plotpoint}}
\multiput(1048,763)(-20.719,-1.237){4}{\usebox{\plotpoint}}
\multiput(981,759)(-20.711,-1.358){3}{\usebox{\plotpoint}}
\multiput(920,755)(-20.673,-1.846){2}{\usebox{\plotpoint}}
\multiput(864,750)(-20.652,-2.065){3}{\usebox{\plotpoint}}
\multiput(814,745)(-20.581,-2.684){2}{\usebox{\plotpoint}}
\multiput(768,739)(-20.547,-2.935){2}{\usebox{\plotpoint}}
\multiput(726,733)(-20.488,-3.322){2}{\usebox{\plotpoint}}
\multiput(689,727)(-20.457,-3.507){2}{\usebox{\plotpoint}}
\put(634.11,716.51){\usebox{\plotpoint}}
\put(613.97,711.51){\usebox{\plotpoint}}
\multiput(594,706)(-20.042,-5.396){2}{\usebox{\plotpoint}}
\put(554.38,693.67){\usebox{\plotpoint}}
\put(534.96,686.35){\usebox{\plotpoint}}
\put(515.68,678.71){\usebox{\plotpoint}}
\put(496.87,669.94){\usebox{\plotpoint}}
\put(478.66,660.04){\usebox{\plotpoint}}
\put(461.06,649.04){\usebox{\plotpoint}}
\put(444.41,636.73){\usebox{\plotpoint}}
\put(428.56,623.32){\usebox{\plotpoint}}
\multiput(427,622)(-15.300,-14.025){0}{\usebox{\plotpoint}}
\put(413.36,609.21){\usebox{\plotpoint}}
\put(399.58,593.70){\usebox{\plotpoint}}
\put(386.78,577.37){\usebox{\plotpoint}}
\multiput(385,575)(-11.814,-17.065){0}{\usebox{\plotpoint}}
\put(374.96,560.31){\usebox{\plotpoint}}
\put(364.46,542.42){\usebox{\plotpoint}}
\put(354.98,523.96){\usebox{\plotpoint}}
\multiput(354,522)(-8.176,-19.077){0}{\usebox{\plotpoint}}
\put(346.69,504.93){\usebox{\plotpoint}}
\put(339.02,485.65){\usebox{\plotpoint}}
\put(331.52,466.30){\usebox{\plotpoint}}
\multiput(331,465)(-5.348,-20.055){0}{\usebox{\plotpoint}}
\put(325.71,446.40){\usebox{\plotpoint}}
\put(319.50,426.61){\usebox{\plotpoint}}
\put(314.37,406.50){\usebox{\plotpoint}}
\multiput(314,405)(-4.070,-20.352){0}{\usebox{\plotpoint}}
\put(309.99,386.22){\usebox{\plotpoint}}
\put(305.31,366.01){\usebox{\plotpoint}}
\put(301.33,345.64){\usebox{\plotpoint}}
\multiput(301,344)(-3.825,-20.400){0}{\usebox{\plotpoint}}
\put(297.45,325.25){\usebox{\plotpoint}}
\put(293.98,304.80){\usebox{\plotpoint}}
\put(290.62,284.33){\usebox{\plotpoint}}
\multiput(290,281)(-2.743,-20.573){0}{\usebox{\plotpoint}}
\put(287.72,263.78){\usebox{\plotpoint}}
\put(285.15,243.19){\usebox{\plotpoint}}
\put(282.48,222.60){\usebox{\plotpoint}}
\multiput(282,219)(-2.574,-20.595){0}{\usebox{\plotpoint}}
\put(280,203){\usebox{\plotpoint}}
\end{picture}

\newpage
{\hskip 6cm \bf \Large Table 1} \\
{
\hspace*{-2cm}
\begin{tabular}{c|c|c|c}
\hline
\multicolumn{1}{|c|}{             } & 
\multicolumn{1}{c|}{$\sigma =0.25$} &
\multicolumn{1}{c|}{$\sigma =0.18$} &
\multicolumn{1}{c|}{$\sigma =0.14$} \cr
\hline
\multicolumn{1}{|c|}{
$\beta =1.87$} & 
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.519  \; f_B=0.427  \\
f_{D_s}=0.587 \; f_{B_s}=0.496 \\
B_D=0.87 \; B_B=0.95 \\
B_{D_s}=0.89 \; B_{B_s}=0.95 \\
B_K=0.58
\end{array}$} &
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.429  \; f_B=0.350  \\
f_{D_s}=0.497 \; f_{B_s}=0.417 \\
B_D=0.87 \; B_B=0.95 \\
B_{D_s}=0.89 \; B_{B_s}=0.95 \\
B_K=0.59
\end{array}$} &
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.371  \; f_B=0.301  \\
f_{D_s}=0.442 \; f_{B_s}=0.368 \\
B_D=0.88 \; B_B=0.95 \\
B_{D_s}=0.89 \; B_{B_s}=0.96 \\
B_K=0.60 
\end{array}$} \cr
\hline
\multicolumn{1}{|c|}{
$\beta =2.24$} & 
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.514  \; f_B=0.418  \\
f_{D_s}=0.580 \; f_{B_s}=0.485 \\
B_D=0.88 \; B_B=0.95 \\
B_{D_s}=0.89 \; B_{B_s}=0.96 \\
B_K=0.59 
\end{array}$} &
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.424  \; f_B=0.341  \\
f_{D_s}=0.491 \; f_{B_s}=0.406 \\
B_D=0.88 \; B_B=0.95 \\
B_{D_s}=0.90 \; B_{B_s}=0.96 \\
B_K=0.60 
\end{array}$} &
\multicolumn{1}{c|}{
$\begin{array}{l} 
f_D=0.367  \; f_B=0.292  \\
f_{D_s}=0.434 \; f_{B_s}=0.356 \\
B_D=0.88 \; B_B=0.95 \\
B_{D_s}=0.90 \; B_{B_s}=0.96 \\
B_K=0.61 
\end{array}$} \cr
\hline
\end{tabular}
